The study of the negative pion production in neutron-proton collisions at beam momenta below 1.8 GeV/c

A detailed investigation of the reaction np -> pp\pi^{-} has been carried out using the data obtained with the continuous neutron beam produced by charge exchange scattering of protons off a deuterium target. A partial wave event-by-event based maximum likelihood analysis was applied to determine contributions of different partial waves to the pion production process. The combined analysis of the np -> pp\pi^{-} and pp -> pp\pi^{0} data measured in the same energy region allows us to determine the contribution of isoscalar partial waves (I=0) in the momentum range from 1.1 up to 1.8 GeV/c. The decay of isoscalar partial waves into (^1S_0)_{pp}\pi$ channel provides a good tool for a determination of the pp S-wave scalar scattering length in the final state which was found to be a_{pp}=-7.5\pm 0.3 fm.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

